Footprints of New Physics in the angular distribution of $B_{c}\to D_{s}^{\ast}(\to D_{s}\gamma,(D_{s}\pi))\ell^{+}\ell^{-}$ decays

We investigate the angular decay distribution of the four-fold $B_{c}\to D^{\ast}_{s}(\to D_{s}\gamma)\mu^{+}\mu^{-}$, and $B_{c}\to D^{\ast}_{s}(\to D_{s}\pi)\mu^{+}\mu^{-}$ decays that proceed through $b\to s\mu^{+}\mu^{-}$ quark level transition. We use the model independent effective Hamiltonian with vector and axial vector new physics operators to formulate the angular observables and study the implications of different latest new physics scenarios, taken from the global fits to all the $b\to s$ data, on these observables. We also give Standard Model and new physics predictions of several observables such as differential branching ratios, forward backward asymmetry, longitudinal polarization fraction of $D_s^{\ast}$, and the unpolarized and polarized lepton flavor universality violating ratios. Future measurements of the predicted angular observables, both at current and future high energy colliders, will add to the useful complementary data required to clarify the structure of new physics in $b\to s\ell\ell$ neutral current decays.

==> (inline-0) <==
\begin{tabular}{|M{6.2cm}|M{2cm}|M{2cm}|M{2cm}|M{2cm}|M{2cm}|M{2cm}|}
 \hline
 \multicolumn{7}{|c|}{$q^2=[0.045-1.0]$ GeV$^2$} \\
 \hline
Observables &SM& S1 & S2 & S3 & S4 & S5 \\
 \hline
 $\frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}\mu^{+}\mu^{-})\times 10^{8}$& $5.013^{+0.554}_{-0.476}$ &
  $5.041^{+0.480}_{-0.558}$
  &$5.041^{+0.463}_{-0.471}$
  & $5.041^{+0.480}_{-0.458}$
  & $5.040^{+0.476}_{-0.458}$
  & $5.047^{+0.468}_{-0.469}$ \\
  \hline
  $ \frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}(\to D_{s}\pi)\mu^{+}\mu^{-})\times 10^{10} $& $2.61^{+0.23}_{-0.24}$ &
 $2.62^{+0.25}_{-0.24}$ &
 $2.61^{+0.25}_{-0.24}$&
 $2.62^{+0.25}_{-0.24}$&
 $2.62^{+0.25}_{-0.24}$&
 $2.62^{+0.25}_{-0.24}$\\
 \hline
  $ \frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}(\to D_{s}\gamma)\mu^{+}\mu^{-})\times 10^{8}$
  &$2.760^{+0.290}_{-0.253}$ &
 $2.781^{+0.270}_{-0.250}$ &
 $2.948^{+0.255}_{-0.258}$&
 $2.750^{+0.267}_{-0.253}$&
 $2.752^{+0.270}_{-0.247}$ &
 $2.734^{+0.263}_{-0.251}$\\
 \hline
 ${f}_L$ &$0.175^{+0.004}_{-0.004}$& $0.135^{+0.003}_{-0.004}$ & $0.156^{+0.002}_{-0.004}$ &  $0.118^{+0.003}_{-0.003}$ & $0.119^{+0.003}_{-0.003}$ &  $0.141^{+0.003}_{-0.003}$ \\
 \hline
    $A_{FB}$ &$0.114^{+0.003}_{-0.003}$ &$0.120^{+0.003}_{-0.004}$ & $0.117^{+0.003}_{-0.003}$ &  $0.122^{+0.004}_{-0.004}$& $0.122^{+0.003}_{-0.004}$ &  $0.119^{+0.003}_{-0.004}$ \\
 \hline
 $R_{D^*_s}$& $0.939^{+0.001}_{-0.001}$ &$0.935^{+0.001}_{-0.001}$& $0.934^{+0.001}_{-0.001}$ & $0.934^{+0.001}_{-0.001}$ & $0.934^{+0.001}_{-0.001}$& $0.934^{+0.001}_{-0.001}$\\
 \hline
 $R^L_{D^*_s}$& $0.942^{+0.002}_{-0.002}$ & $0.943^{+0.003}_{-0.003}$ & $0.941^{+0.003}_{-0.004}$ & $0.941^{+0.003}_{-0.003}$ & $0.942^{+0.003}_{-0.002}$ & $0.941^{+0.003}_{-0.002}$ \\
 \hline
 $R^{T}_{D^{\ast}_{s}}$ &$0.933^{+0.001}_{-0.001}$& $0.934^{+0.001}_{-0.001}$ & $0.932^{+0.001}_{-0.001}$ & $0.933^{+0.001}_{-0.001}$& $0.933^{+0.001}_{-0.001}$ & $0.933^{+0.001}_{-0.001}$ \\
 \hline
\end{tabular}
\begin{tabular}{|M{6.2cm}|M{2cm}|M{2cm}|M{2cm}|M{2cm}|M{2cm}|M{2cm}|}
 \hline
 \multicolumn{7}{|c|}{$q^2=[1.0-2.0]$ GeV$^2$} \\
 \hline
Observables&SM&S1 & S2 & S3 & S4 & S5\\
 \hline
 $ \frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}\mu^{+}\mu^{-})\times 10^{8}$ & $0.938^{+0.114}_{-0.105}$ &$0.887^{+0.103}_{-0.096}$
 &$0.905^{+0.108}_{-0.099}$
 & $0.843^{+0.099}_{-0.089}$ &
 $0.848^{+0.090}_{-0.098} $ &
 $0.893^{+0.103}_{-0.098} $ \\
  \hline
  $ \frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}(\to D_{s}\pi)\mu^{+}\mu^{-})\times 10^{10} $ &$4.880^{+0.059}_{-0.050} $&
 $5.150^{+0.032}_{-0.040}$&
 $5.270^{+0.060}_{-0.094}$
 &$3.910^{+0.900}_{-0.800} $&
 $3.940^{+0.050}_{-0.060}$ &
 $4.940^{+0.026}_{-0.080} $ \\
  \hline
 $ \frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}(\to D_{s}\gamma)\mu^{+}\mu^{-})\times 10^{8} $&$1.032^{+0.128}_{-0.118}$ &
 $3.980^{+0.118}_{-0.109}$ &
 $0.876^{+0.097}_{-0.106}$&
 $0.932^{+0.113}_{-0.105}$
 &$0.942^{+0.114}_{-0.104}$ &
 $0.918^{+0.110}_{-0.101}$ \\
  \hline
${f}_L$ &$0.661^{+0.004}_{-0.006}$ &$0.542^{+0.005}_{-0.007}$ & $0.606^{+0.005}_{-0.005}$ &  $0.496^{+0.004}_{-0.004}$ & $0.497^{+0.006}_{-0.006} $&  $0.564^{+0.006}_{-0.006}$ \\
  \hline
 $A_{FB}$ &$0.221^{+0.0007}_{-0.008}$ &$0.311^{+0.002}_{-0.002}$ & $0.265^{+0.005}_{-0.006}$ &  $0.343^{+0.001}_{-0.001}$ & $0.337^{+0.002}_{-0.002}$ & $0.296^{+0.003}_{-0.004}$
 \\
  \hline
  $R_{D^*_s}$ & $0.989^{+0.001}_{-0.001} $&  $0.990^{+0.001}_{-0.001}$ &  $0.989^{+0.001}_{-0.001} $& $0.989^{+0.001}_{-0.001}$ &$ 0.988^{+0.001}_{-0.001}$ & $ 0.989^{+0.001}_{-0.001}$ \\
  \hline
 $R^L_{D^*_s}$&$0.997^{+0.001}_{-0.001}$ &$ 0.996^{+0.001}_{-0.001} $& $0.997^{+0.001}_{-0.001}$ & $0.997^{+0.001}_{-0.001}$ & $0.996^{+0.001}_{-0.001}$ & $0.997^{+0.001}_{-0.001}$ \\
  \hline
 $R^T_{D^*_s}$&$0.973^{+0.002}_{-0.002}$ &$0.978^{+0.001}_{-0.001}$ &$ 0.977^{+0.001}_{-0.001}$ & $0.981^{+0.001}_{-0.001}$ &$0.981^{+0.001}_{-0.001}$  & $0.979^{+0.002}_{-0.001}$ \\
 \hline
    \end{tabular}
\begin{tabular}{|M{6.2cm}|M{2cm}|M{2cm}|M{2cm}|M{2cm}|M{2cm}|M{2cm}|}
 \hline
 \multicolumn{7}{|c|}{$q^2=[2.0-3.0]$ GeV$^2$} \\
 \hline
 Observables&SM&S1 & S2 & S3 & S4 & S5\\
 \hline
$ \frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}\mu^{+}\mu^{-})\times 10^{8} $&$1.091^{+0.172}_{-0.154}$&
 $0.932^{+0.142}_{-0.127} $&
$ 1.004^{+0.156}_{-0.136} $&
 $0.864^{+0.134}_{-0.120}$ &
 $0.875^{+0.134}_{-0.120} $&
$ 0.927^{+0.172}_{-0.104} $ \\
  \hline
   $ \frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}(\to D_{s}\pi)\mu^{+}\mu^{-})\times 10^{10} $&$5.607^{+0.090}_{-0.080}$&
 $5.580^{+0.050}_{-0.035}$ &
 $6.030^{+0.050}_{-0.030}$&
 $3.870^{+1.030}_{-0.087}$ &
 $3.930^{+0.050}_{-0.060}$ &
 $5.410^{+0.034}_{-0.098}$  \\
  \hline
  $ \frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}(\to D_{s}\gamma)\mu^{+}\mu^{-})\times 10^{8}$ &$1.229^{+0.172}_{-0.193}$&
 $1.079^{+0.164}_{-0.147}$ &
 $0.968^{+0.149}_{-0.133}$&
 $1.007^{+0.156}_{-0.140} $&
 $1.020^{+0.161}_{-0.137}$ &
 $1.003^{+0.153}_{-0.137}$\\
  \hline
 ${f}_L$  &$0.691^{+0.011}_{-0.011} $& $0.622^{+0.006}_{-0.007}$& $0.663^{+0.040}_{-0.054}$ & $ 0.586^{+0.005}_{-0.010}$ & $0.581^{+0.006}_{-0.006}$ &  $0.637^{+0.007}_{-0.007}$ \\
  \hline
 $A_{FB}$ &$-0.020^{+0.018}_{-0.019}$ &$0.116^{+0.014}_{-0.017}$ & $0.039^{+0.020}_{-0.018}$ &$0.156^{+0.016}_{-0.019}$ & $0.160^{+0.020}_{-0.018}$ &  $0.089^{+0.108}_{-0.071}$ \\
  \hline
  $R_{D^*_s}$ & $ 0.989^{+0.001}_{-0.001} $& $ 0.988^{+0.001}_{-0.001} $&  $0.989^{+0.001}_{-0.001}$ & $0.988^{+0.001}_{-0.001}$& $ 0.988^{+0.001}_{-0.001} $&  $0.989^{+0.001}_{-0.001}$ \\
   \hline
 $R^L_{D^*_s}$&$0.997^{+0.001}_{-0.001}$ & $0.996^{+0.001}_{-0.001}$& $0.997^{+0.001}_{-0.001}$ & $0.997^{+0.001}_{-0.001}$ & $0.996^{+0.001}_{-0.001}$ & $0.997^{+0.001}_{-0.001}$ \\
  \hline
 $R^T_{D^*_s}$ &$0.974^{+0.001}_{-0.001}$ &$ 0.974^{+0.001}_{-0.001}$ & $0.974^{+0.001}_{-0.001}$ & $0.976^{+0.001}_{-0.001}$ & $0.976^{+0.001}_{-0.001}$ & $0.975^{+0.001}_{-0.001}$ \\
 \hline
    \end{tabular}
\begin{tabular}{|M{6.2cm}| M{2cm}|M{2cm}|M{2cm}|M{2cm}|M{2cm}|M{2cm}|}
 \hline
 \multicolumn{7}{|c|}{$q^2=[3.0-4.0]$ GeV$^2$} \\
 \hline
 Observables&SM&S1 & S2 & S3 & S4 & S5\\
 \hline
 $ \frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}\mu^{+}\mu^{-})\times 10^{8}$&$1.537^{+0.281}_{-0.245} $&
 $1.248^{+0.222}_{-0.195}$ &
 $1.248^{+0.386}_{-0.083}$ &
 $1.150^{+0.210}_{-0.184}$ &
 $1.167^{+0.169}_{-0.189}$ &
 $1.522^{+0.580}_{-0.293}$  \\
  \hline
  $ \frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}(\to D_{s}\pi)\mu^{+}\mu^{-})\times 10^{10} $ &$7.990^{+0.146}_{-0.127} $&
 $7.650^{+0.087}_{-0.201}$ &
 $8.500^{+0.156}_{-0.178}$ &
 $5.020^{+0.200}_{-0.198}$&
 $5.100^{+0.156}_{-0.189}$ &
 $7.570^{+0.345}_{-0.321}$ \\
  \hline
  $ \frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}(\to D_{s}\gamma)\mu^{+}\mu^{-})\times 10^{8}$&$1.723^{+0.272}_{-0.310}$ &
 $1.448^{+0.220}_{-0.255}$ &
 $1.330^{+0.239}_{-0.210}$ &
 $1.134^{+0.342}_{-0.140}$&
 $1.370^{+0.246}_{-0.216}$ &
 $1.355^{+0.241}_{-0.211}$\\
  \hline
 ${f}_L$  &$0.595^{+0.018}_{-0.016}$ &$0.565^{+0.025}_{-0.015}$ & $0.584^{+0.030}_{-0.015}$ & $ 0.538^{+0.040}_{-0.019} $& $0.528^{+0.016}_{-0.016}$ &  $0.572^{+0.016}_{-0.014}$ \\
  \hline
 $A_{FB}$ &$-0.212^{+0.008}_{-0.022}$ &$-0.093^{+0.026}_{-0.024}$ &$ -0.164^{+0.017}_{-0.020}$ &$-0.063^{+0.024}_{-0.019}$ &$-0.145^{+0.025}_{-0.015}$ &  $-0.120^{+0.020}_{-0.023}$
 \\
  \hline
  $R_{D^*_s}$& $0.991^{+0.001}_{-0.001}$ & $0.988^{+0.001}_{-0.001} $ &  $0.991^{+0.001}_{-0.001} $&  $0.990^{+0.001}_{-0.001}$ &  $0.989^{+0.001}_{-0.001}$ & $0.990^{+0.001}_{-0.001}$ \\
  \hline
 $R^L_{D^*_s}$& $0.997^{+0.001}_{-0.001}$& $0.996^{+0.002}_{-0.002}$ & $0.997^{+0.002}_{-0.001}$ & $0.997^{+0.001}_{-0.001}$ & $0.996^{+0.001}_{-0.001}$ & $0.997^{+0.002}_{-0.001}$ \\
  \hline
 $R^T_{D^*_s}$&$0.983^{+0.002}_{-0.002}$ & $0.981^{+0.002}_{-0.003}$ & $0.982^{+0.001}_{-0.002}$ & $0.981^{+0.001}_{-0.001}$ & $0.981^{+0.001}_{-0.001}$ & $0.982^{+0.001}_{-0.001}$ \\
 \hline
\end{tabular}}
\end{table}

\begin{table}[ht!]
\centering
\captionsetup{margin=2cm}
\caption{\small Same as in Table \ref{Obs1}, but for $q^{2}=[4.0-5.0]$ GeV$^2$ bin.}\label{Obs5}
\renewcommand{\arraystretch}{1.5}
 \scalebox{0.60}{
\begin{tabular}{|M{6.2cm}| M{2cm}|M{2cm}|M{2cm}|M{2cm}|M{2cm}|M{2cm}|}
 \hline
 \multicolumn{7}{|c|}{$q^2=[4.0-5.0]$ GeV$^2$} \\
 \hline
 Observables&SM&S1 & S2 & S3 & S4 & S5\\
 \hline
$ \frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}\mu^{+}\mu^{-})\times 10^{8}$ &$2.187^{+0.445}_{-0.381}$&
 $1.733^{+0.347}_{-0.298}$ &
 $1.733^{+0.612}_{-0.120}$ &
 $1.596^{+0.328}_{-0.281}$&
 $1.621^{+0.333}_{-0.285}$  &
 $1.670^{+0.494}_{-0.179}$  \\
  \hline
  $\frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}(\to D_{s}\pi)\mu^{+}\mu^{-})\times 10^{10}$ &$1.137^{+0.232}_{-0.201} $&
 $1.080^{+0.340}_{-0.321}$ &
 $1.220^{+0.296}_{-0.281}$ &
 $0.684^{+0.316}_{-0.350}$ &
 $0.695^{+0.300}_{-0.234}$ &
 $1.023^{+0.212}_{-0.345}$  \\
  \hline
  $\frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}(\to D_{s}\gamma)\mu^{+}\mu^{-})\times 10^{8} $&$2.434^{+0.490}_{-0.418}$ &
 $1.999^{+0.341}_{-0.395} $&
 $1.875^{+0.376}_{-0.324}$ &
 $1.858^{+0.376}_{-0.323}$ &
 $1.892^{+0.0.381}_{-0.328}$ &
 $1.887^{+0.376}_{-0.323}$\\
  \hline
 ${f}_L$  &$0.508^{+0.018}_{-0.017}$ &$0.494^{+0.016}_{-0.016} $ & $0.503^{+0.023}_{-0.420}$  &  $0.474^{+0.013}_{-0.020}$  & $0.461^{+0.018}_{-0.018}$  &  $0.497^{+0.017}_{-0.016}$ \\
  \hline
 $A_{FB}$ &$-0.329^{+0.016}_{-0.020}$&$-0.237^{+0.019}_{-0.019}$ &$-0.294^{+0.018}_{-0.020}$ &  $-0.215^{+0.025}_{-0.015}$ & $-0.225^{+0.020}_{-0.021}$ &  $-0.260^{+0.018}_{-0.022}$ \\
  \hline
 $R_{D^*_s}$& $0.993^{+0.001}_{-0.001} $&  $0.989^{+0.001}_{-0.001}$ &  $0.992^{+0.001}_{-0.001}$ &  $0.991^{+0.001}_{-0.001}$ & $0.991^{+0.002}_{-0.002}$ & $0.992^{+0.002}_{-0.002}$ \\
  \hline
 $R^L_{D^*_s}$&$0.997^{+0.001}_{-0.001}$ & $0.996^{+0.002}_{-0.002}$ & $0.997^{+0.001}_{-0.001}$ & $0.997^{+0.001}_{-0.002}$ & $0.996^{+0.001}_{-0.001}$ & $0.997^{+0.001}_{-0.001}$ \\
  \hline
 $R^T_{D^*_s}$&$0.988^{+0.001}_{-0.001}$ &$0.986^{+0.001}_{-0.001}$ & $0.988^{+0.001}_{-0.001}$ & $0.986^{+0.001}_{-0.001}$ & $0.987^{+0.001}_{-0.001}$ & $0.987^{+0.001}_{-0.001}$ \\
 \hline
\end{tabular}}
\end{table}
\begin{table}[ht!]
\centering
\captionsetup{margin=2cm}
\caption{\small Same as in Table \ref{Obs1}, but for $q^{2}=[5.0-6.0]$ GeV$^2$ bin.}\label{Obs6}
\renewcommand{\arraystretch}{1.5}
 \scalebox{0.60}{
\begin{tabular}{|M{6.2cm}| M{2cm}|M{2cm}|M{2cm}|M{2cm}|M{2cm}|M{2cm}|}
 \hline
 \multicolumn{7}{|c|}{$q^2=[5.0-6.0]$ GeV$^2$} \\
 \hline
 Observables&SM&S1 & S2 & S3 & S4 & S5\\
 \hline
 $\frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}\mu^{+}\mu^{-})\times 10^{8}$&$3.056^{+0.683}_{-0.574}$&
 $2.391^{+0.529}_{-0.446}$ &
 $2.391^{+0.990}_{-0.186}$ &
 $2.204^{+0.500}_{-0.419}$ &
 $2.237^{+0.508}_{-0.427} $ &
 $2.341^{+0.708}_{-0.312}$  \\
  \hline
  $\frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}(\to D_{s}\pi)\mu^{+}\mu^{-})\times 10^{10}$ &$1.589^{+0.355}_{-0.298}$ &
$1.519^{+0.476}_{-0.507}$ &
$1.785^{+0.500}_{-0.494}$ &
$9.281^{+0.480}_{-0.478}$&
$9.422^{+0.450}_{-0.480}$ &
$1.407^{+0.389}_{-0.283}$ \\
 \hline
 $ \frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}(\to D_{s}\gamma)\mu^{+}\mu^{-})\times 10^{8} $&$3.379^{+0.745}_{-0.628} $&
$2.740^{+0.599}_{-0.505}$ &
$2.610^{+0.578}_{-0.487}$ &
$2.548^{+0.569}_{-0.479}$&
$2.593^{+0.577}_{-0.486}$ &
$2.608^{+0.559}_{-0.487}$\\
 \hline
 ${f}_L$  &$0.442^{+0.060}_{-0.025} $ &$0.435^{+0.052}_{-0.019}$  &$0.440^{+0.060}_{-0.024} $  & $ 0.421^{+0.430}_{-0.395}$  & $0.406^{+0.424}_{-0.424} $ &  $0.437^{+0.054}_{-0.021} $ \\
  \hline
 $A_{FB}$ &$-0.400^{+0.015}_{-0.017}$&$-0.332^{+0.017}_{-0.019}$ &$-0.376^{+0.016}_{-0.019}$ & $-0.316^{+0.024}_{-0.013}$ & $-0.327^{+0.017}_{-0.020}$ & $-0.350^{+0.017}_{-0.021}$ \\
  \hline
 $R_{D^*_s}$&$0.992^{+0.002}_{-0.002} $& $0.991^{+0.002}_{-0.002} $& $0.994^{+0.002}_{-0.002}$ & $0.993^{+0.002}_{-0.002}$ & $0.993^{+0.002}_{-0.002}$ & $0.993^{+0.002}_{-0.002}$ \\
  \hline
 $R^L_{D^*_s}$&$ 0.997^{+0.001}_{-0.001}$& $0.996^{+0.001}_{-0.001} $&$0.997^{+0.001}_{-0.001}$ & $0.997^{+0.002}_{-0.002}$ & $0.996^{+0.002}_{-0.002} $& $0.997^{+0.002}_{-0.002}$ \\
  \hline
 $R^T_{D^*_s}$&$0.991^{+0.001}_{-0.001}$ &$0.990^{+0.002}_{-0.002} $ & $0.991^{+0.001}_{-0.002}$&$ 0.990^{+0.001}_{-0.001}$ & $0.990^{+0.002}_{-0.002}$ & $0.990^{+0.001}_{-0.001}$ \\
 \hline
\end{tabular}}
\end{table}

\begin{table}[ht!]
\centering
\captionsetup{margin=2cm}
\caption{\small Same as in Table \ref{Obs1}, but for $q^{2}=[1.0-6.0]$ GeV$^2$ bin.}\label{Obs7}
\renewcommand{\arraystretch}{1.5}
 \scalebox{0.60}{
\begin{tabular}{|M{6.2cm}| M{2cm}|M{2cm}|M{2cm}|M{2cm}|M{2cm}|M{2cm}|}
 \hline
 \multicolumn{7}{|c|}{$q^2=[1.0-6.0]$ GeV$^2$} \\
 \hline
 Observables&SM&S1 & S2 & S3 & S4 & S5\\
 \hline
$\frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}\mu^{+}\mu^{-})\times 10^{8} $&$2.106^{+0.455}_{-0.384}$ &
 $1.659^{+0.349}_{-0.294}$ &
 $1.659^{+0.616}_{-0.124}$ &
 $1.529^{+0.330}_{-0.277}$ &
 $1.552^{+0.335}_{-0.280}$ &
 $1.626^{+0.468}_{-0.208}$  \\
  \hline
  $ \frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}(\to D_{s}\pi)\mu^{+}\mu^{-})\times 10^{10} $ &$1.095^{+0.237}_{-0.199}$ &
 $1.040^{+0.303}_{-0.331} $&
 $9.740^{+0.209}_{-0.300}$&
$7.806^{+0.860}_{-0.296}$ &
 $8.073^{+0.740}_{-0.461}$&
 $9.759^{+0.131}_{-0.384}$\\
  \hline
  $ \frac{d\mathcal{B}}{dq^2}(B_{c}\to D^{\ast}_{s}(\to D_{s}\gamma)\mu^{+}\mu^{-})\times 10^{8} $&$9.797^{+0.863}_{-0.613}$ &
 $8.246^{+0.532}_{-0.520}$ &
 $7.657^{+0.448}_{-0.249}$&
$7.691^{+0.457}_{-0.260}$ &
 $7.521^{+0.475}_{-0.276}$&
 $7.821^{+0.452}_{-0.256}$  \\
  \hline
${f}_L$  &$0.539^{+0.056}_{-0.023}$  &$0.509^{+0.523}_{-0.496}$  & $0.528^{+0.056}_{-0.013}$ &$0.485^{+0.093}_{-0.065}$ & $0.475^{+0.089}_{-0.061}$  &  $0.516^{+0.030}_{-0.002}$ \\
 \hline
 $A_{FB}$ &$-0.236^{+0.020}_{-0.026}$ &$-0.130^{+0.023}_{-0.026}$ &$-0.194^{+0.023}_{-0.024}$&  $-0.101^{+0.029}_{-0.020}$ &$-0.171^{+0.022}_{-0.25}$& $-0.154^{+0.023}_{-0.024}$ \\
  \hline
 $R_{D^*_s}$&$0.993^{+0.001}_{-0.001}$ & $0.993^{+0.001}_{-0.001} $& $0.992^{+0.001}_{-0.001}$ &$ 0.991^{+0.001}_{-0.001}$ & $0.991^{+0.001}_{-0.001}$ & $0.991^{+0.002}_{-0.002}$ \\
  \hline
 $R^L_{D^*_s}$&$0.997^{+0.002}_{-0.002}$ & $0.997^{+0.001}_{-0.002}$& $0.997^{+0.001}_{-0.002}$ & $0.997^{+0.001}_{-0.001}$ & $0.996^{+0.001}_{-0.001}$ & $0.997^{+0.001}_{-0.001}$ \\
  \hline
 $R^T_{D^*_s}$&$0.985^{+0.001}_{-0.001}$ &$ 0.984^{+0.001}_{-0.001}$ &$ 0.985^{+0.001}_{-0.001}$ & $0.984^{+0.001}_{-0.001}$ & $0.985^{+0.002}_{-0.002}$ & $0.985^{+0.002}_{-0.002}$ \\
  \hline
\end{tabular}
\begin{tabular}{|c||c|c||c|c||c|c||c|c||c|c||c|c|}
        \hline
        \multicolumn{13}{|c|}{$q^2=[0.045-1]$ GeV$^2$}\\
        \hline
      Angular   &\multicolumn{2}{|c|}{SM} &\multicolumn{2}{|c|}{S1} &\multicolumn{2}{|c|}{S2} &\multicolumn{2}{|c|}{S3} &\multicolumn{2}{|c|}{S4} &\multicolumn{2}{|c|}{S5} \\
         \cline{2-13}
       observables   & $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$&  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$ \\
         \hline
         $\langle I_{1s,^{\|}}\rangle,\langle I^{\gamma}_{1s,\perp}\rangle$ &
          $0.580^{+0.003}_{-0.03}$ &$0.391^{+0.001}_{-0.001}$  &$0.610^{+0.003}_{-0.003}$&$0.386^{+0.001}_{-0.001}$ &$0.608^{+0.003}_{-0.002}$& $0.387^{+0.001}_{-0.001}$ &$0.635^{+0.002}_{-0.001}$ & $0.383^{+0.002}_{-0.001}$ &$0.635^{+0.002}_{-0.002}$ & $0.384^{+0.001}_{-0.000}$ &$0.619^{+0.003}_{-0.003}$& $0.386^{+0.001}_{-0.000}$ \\
          \hline
         $\langle I_{2s,^{\|}}\rangle,\langle I^{\gamma}_{2s,\perp}\rangle $&
         $0.129^{+0.001}_{-0.001}$ &  $-0.015^{+0.003}_{-0.002}$ &
         $0.137^{+0.002}_{-0.001}$ & $0.005^{+0.002}_{-0.002}$ &
         $0.135^{+0.001}_{-0.001}$ &  $0.004^{+0.002}_{-0.002}$ &
         $0.141^{+0.002}_{-0.001}$& $0.0014^{+0.002}_{-0.002}$ &
         $0.142^{+0.001}_{-0.002}$ &  $0.013^{+0.001}_{-0.001}$&
         $0.138^{+0.001}_{-0.001}$ &  $0.007^{+0.001}_{-0.001}$\\
         \hline
         $\langle I_{1c,^{\|}}\rangle,\langle I^{\gamma}_{1c,\perp}\rangle$&
         $0.205^{+0.004}_{-0.003}$ &$0.580^{+0.003}_{-0.03}$&
         $0.163^{+0.003}_{-0.004}$ & $0.610^{+0.003}_{-0.003}$ &
         $0.164^{+0.004}_{-0.004}$ & $0.608^{+0.003}_{-0.002}$  &
         $0.124^{+0.023}_{-0.010}$ & $0.635^{+0.002}_{-0.001}$&
         $0.0129^{+0.015}_{-0.003}$ & $0.635^{+0.002}_{-0.002}$&
         $0.155^{+0.007}_{-0.005}$ & $0.619^{+0.003}_{-0.003}$ \\
         \hline
          $\langle I_{2c,^{\|}}\rangle,\langle I^{\gamma}_{2c,\perp}\rangle$ &
          $-0.157^{+0.006}_{-0.002}$ & $0.129^{+0.001}_{-0.001}$ &
          $-0.127^{+0.003}_{-0.003}$ & $0.137^{+0.002}_{-0.001}$ &
          $-0.127^{+0.020}_{-0.013}$ & $0.135^{+0.001}_{-0.001}$ &
          $-0.097^{+0.012}_{-0.013}$ & $0.141^{+0.002}_{-0.001}$ &
          $-0.098^{+0.013}_{-0.010}$ & $0.142^{+0.001}_{-0.002}$ &
          $-0.116^{+0.005}_{-0.005}$ & $0.138^{+0.001}_{-0.001}$ \\
          \hline
          $\langle I_{3,^{\|}}\rangle,\langle I^{\gamma}_{3,\perp}\rangle $&
          $-0.006^{+0.002}_{-0.002}$ & $0.003^{+0.000}_{-0.001}$ &
          $-0.006^{+0.002}_{-0.002}$ & $0.004^{+0.000}_{-0.002}$ &
          $-0.006^{+0.002}_{-0.002}$ & $0.003^{+0.001}_{-0.001}$ &
          $-0.005^{+0.001}_{-0.002}$ & $0.002^{+0.000}_{-0.000}$ &  $-0.015^{+0.001}_{-0.003}$& $0.007^{+0.001}_{-0.001}$&
          $-0.006^{+0.002}_{-0.002}$ & $0.003^{+0.001}_{-0.001}$ \\
          \hline
           $ \langle I_{4,^{\|}}\rangle,\langle I^{\gamma}_{4,\perp}\rangle$ &
          $-0.062^{+0.001}_{-0.002}$ & $0.031^{+0.000}_{-0.001}$ &
          $-0.042^{+0.001}_{-0.001}$ &  $0.020^{+0.000}_{-0.001}$ &
          $-0.059^{+0.001}_{-0.001}$ &  $0.029^{+0.001}_{-0.000}$ &
          $-0.042^{+0.004}_{-0.001}$ &  $0.021^{+0.000}_{-0.000}$ &
          $-0.036^{+0.001}_{-0.006}$ &  $0.015^{+0.001}_{-0.000}$ &
          $-0.050^{+0.002}_{-0.002}$ &  $0.024^{+0.001}_{-0.000}$ \\
          \hline
          $\langle I_{5,^{\|}}\rangle,\langle I^{\gamma}_{5,\perp}\rangle$ &
          $0.206^{+0.001}_{-0.001}$ & $-0.103^{+0.000}_{-0.000}$ &
          $0.215^{+0.001}_{-0.001}$ & $-0.107^{+0.001}_{-0.000}$ &
          $0.193^{+0.001}_{-0.001}$ & $-0.096^{+0.001}_{-0.000}$ &
          $0.186^{+0.001}_{-0.001}$ & $-0.103^{+0.006}_{-0.000}$ &
          $0.214^{+0.006}_{-0.014}$ & $-0.107^{+0.000}_{-0.000}$ &
          $0.195^{+0.009}_{-0.010}$ & $-0.102^{+0.000}_{-0.000}$\\
          \hline
           $\langle I_{6s,^{\|}}\rangle,\langle I^{\gamma}_{6s,\perp}\rangle$ &
          $0.152^{+0.004}_{-0.004}$ &  $0.083^{+0.002}_{-0.002}$ &
          $0.160^{+0.004}_{-0.005}$ & $0.087^{+0.003}_{-0.002}$ &
          $0.156^{+0.005}_{-0.004}$ & $0.078^{+0.000}_{-0.001}$ &
          $0.163^{+0.005}_{-0.005}$ & $0.089^{+0.003}_{-0.003}$ &
          $0.163^{+0.004}_{-0.005}$ & $0.089^{+0.003}_{-0.003}$ &
          $0.158^{+0.005}_{-0.004}$ & $0.083^{+0.002}_{-0.002}$\\
          \hline
          $\langle I_{6c,^{\|}}\rangle,\langle I^{\gamma}_{6c,\perp}\rangle$
          & 0 & $0.166^{+0.004}_{-0.004}$ &
          0 & $0.175^{+0.004}_{-0.004}$ &
          0 & $0.156^{+0.004}_{-0.004}$ &
          0 & $0.178^{+0.005}_{-0.006}$ &
          0 & $0.178^{+0.005}_{-0.006}$ &
          0 & $0.166^{+0.004}_{-0.005}$\\
          \hline
    \end{tabular}
\begin{tabular}{|c||c|c||c|c||c|c||c|c||c|c||c|c|}
     \hline
        \multicolumn{13}{|c|}{$q^2=[1-2]$ GeV$^2$}\\
        \hline
       Angular &\multicolumn{2}{|c|}{SM} &\multicolumn{2}{|c|}{S1} &\multicolumn{2}{|c|}{S2} &\multicolumn{2}{|c|}{S3} &\multicolumn{2}{|c|}{S4} &\multicolumn{2}{|c|}{S5} \\
         \cline{2-13}
        observables & $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$&  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$ \\
         \hline
          $\langle I_{1s,^{\parallel}}\rangle,\langle I^{\gamma}_{1s,\perp}\rangle$
          & $0.253^{+0.005}_{-0.003}$ &  $0.461^{+0.001}_{-0.001}$  &
          $0.343^{+0.004}_{-0.006}$ & $0.448^{+0.001}_{-0.001}$ &
          $0.294^{+0.005}_{-0.004}$ & $0.455^{+0.001}_{-0.001}$ &
          $0.377^{+0.004}_{-0.003}$ & $0.442^{+0.001}_{-0.000}$ &
          $0.376^{+0.004}_{-0.005}$ & $0.443^{+0.001}_{-0.000}$ &
          $0.326^{+0.005}_{-0.004}$ &  $0.450^{+0.001}_{-0.000}$
          \\
          \hline
         $\langle  I_{2s,^{\parallel}}\rangle,\langle I^{\gamma}_{2s,\perp}\rangle $&
         $0.083^{+0.004}_{-0.002}$ & $-0.274^{+0.002}_{-0.002}$ &
         $0.111^{+0.013}_{-0.010}$ & $-0.212^{+0.002}_{-0.003}$ &
         $0.096^{+0.007}_{-0.005}$ & $-0.242^{+0.003}_{-0.004}$ &
         $0.122^{+0.002}_{-0.001}$ & $-0.187^{+0.002}_{-0.003}$ &
         $0.119^{+0.004}_{-0.008}$ & $-0.189^{+0.002}_{-0.003}$ &
         $0.106^{+0.001}_{-0.001}$ &$-0.220^{+0.003}_{-0.003}$ \\
         \hline
         $\langle  I_{1c,^{\parallel}}\rangle,\langle I^{\gamma}_{1c,\perp}\rangle $&
         $0.671^{+0.004}_{-0.006}$ & $0.253^{+0.005}_{-0.003}$ &
         $0.615^{+0.005}_{-0.006}$ & $0.343^{+0.004}_{-0.006}$ &
         $0.549^{+0.006}_{-0.004}$ & $0.294^{+0.005}_{-0.004}$ &
         $0.503^{+0.004}_{-0.006}$ & $0.377^{+0.004}_{-0.003}$ &
         $0.504^{+0.005}_{-0.006}$ & $0.376^{+0.004}_{-0.005}$ &
         $0.572^{+0.006}_{-0.007}$ &$0.326^{+0.005}_{-0.004}$ \\
         \hline
          $\langle  I_{2c,^{\parallel}}\rangle,\langle I^{\gamma}_{2c,\perp}\rangle$ &
          $-0.632^{+0.005}_{-0.005}$ & $0.083^{+0.004}_{-0.002}$&
          $-0.519^{+0.006}_{-0.007}$  & $0.111^{+0.013}_{-0.010}$ &
          $-0.632^{+0.005}_{-0.005}$ & $0.096^{+0.007}_{-0.005}$&
          $-0.475^{+0.004}_{-0.0008}$ & $0.122^{+0.002}_{-0.001}$ &
          $-0.476^{+0.0005}_{-0.006}$ & $0.119^{+0.004}_{-0.008}$ &
          $-0.540^{+0.005}_{-0.006}$ & $0.106^{+0.001}_{-0.001}$ \\
          \hline
          $\langle  I_{3,^{\parallel}}\rangle,\langle I^{\gamma}_{3,\perp}\rangle$&
          $-0.012^{+0.001}_{-0.001}$ & $0.005^{+0.001}_{-0.001}$ &
          $-0.017^{+0.001}_{-0.001}$ & $0.007^{+0.001}_{-0.000}$ &
          $-0.014^{+0.001}_{-0.001}$ & $0.007^{+0.000}_{-0.000}$ &
          $-0.004^{+0.001}_{-0.001}$ & $0.001^{+0.001}_{-0.000}$ &
          $-0.042^{+0.001}_{-0.001}$ & $0.018^{+0.001}_{-0.001}$&
          $-0.016^{+0.001}_{-0.001}$ &$0.007^{+0.000}_{-0.000}$\\
          \hline
          $\langle  I_{4,^{\parallel}}\rangle,\langle I^{\gamma}_{4,\perp}\rangle$ &
          $0.014^{+0.0001}_{-0.001}$ &  $-0.020^{+0.001}_{-0.000}$  &
          $0.022^{+0.000}_{-0.001}$ & $-0.024^{+0.000}_{-0.000}$ &
          $0.016^{+0.000}_{-0.001}$ & $-0.008^{+0.001}_{-0.000}$ &
          $0.008^{+0.000}_{-0.001}$ & $-0.018^{+0.000}_{-0.000}$   &
          $0.035^{+0.000}_{-0.001} $& $-0.030^{+0.000}_{-0.000}$  &
          $0.019^{+0.001}_{-0.002}$ &$-0.016^{+0.001}_{-0.000}$\\
          \hline
          $\langle  I_{5,^{\parallel}}\rangle,\langle I^{\gamma}_{5,\perp}\rangle$ &
          $0.188^{+0.021}_{-0.020 }$ & $-0.093^{+0.010}_{-0.010}$ &
          $0.267^{+0.017}_{-0.016}$ & $-0.123^{+0.011}_{-0.017}$ &
          $0.226^{+0.019}_{-0.018}$ & $-0.113^{+0.010}_{-0.009}$ &
          $0.275^{+0.014}_{-0.017}$ & $-0.135^{+0.010}_{-0.008}$ &
          $0.261^{+0.019}_{-0.018}$ & $-0.127^{+0.010}_{-0.009}$ &
          $0.253^{+0.018}_{-0.016}$ & $-0.126^{+0.009}_{-0.009}$\\
          \hline
          $\langle  I_{6s,^{\parallel}}\rangle,\langle I^{\gamma}_{6s,\perp}\rangle$&
          $0.295^{+0.009}_{-0.010} $ &  $0.146^{+0.005}_{-0.005} $  &
          $0.415^{+0.003}_{-0.004}$ &  $0.204^{+0.002}_{-0.003} $  &
          $0.353^{+0.005}_{-0.006}$ &  $0.176^{+0.004}_{-0.003} $  &
          $0.435^{+0.020}_{-0.020}$ &  $0.224^{+0.001}_{-0.001} $  &
          $0.450^{+0.001}_{-0.001}$ &  $0.219^{+0.002}_{-0.002} $   &
          $0.394^{+0.004}_{-0.005}$ &  $0.196^{+0.002}_{-0.003} $ \\
          \hline
          $\langle  I_{6c,^{\parallel}}\rangle,\langle I^{\gamma}_{6c,\perp}\rangle$ &
          {0} & $0.292^{+0.010}_{-0.011} $  &
          {0} &  $0.407^{+0.004}_{-0.004} $ &
          {0} &  $0.353^{+0.007}_{-0.007} $ &
          {0} & $0.449^{+0.002}_{-0.003} $  &
          {0} & $0.439^{+0.003}_{-0.004} $  &
          {0 }& $0.391^{+0.005}_{-0.005} $ \\
          \hline
          \end{tabular}
\begin{tabular}{|c||c|c||c|c||c|c||c|c||c|c||c|c|}
    \hline
    \multicolumn{13}{|c|}{$q^2=[2-3]$ GeV$^2$}\\
    \hline
  Angular &\multicolumn{2}{|c|}{SM} &\multicolumn{2}{|c|}{S1} &\multicolumn{2}{|c|}{S2} &\multicolumn{2}{|c|}{S3} &\multicolumn{2}{|c|}{S4} &\multicolumn{2}{|c|}{S5} \\
        \cline{2-13}
    observables    & $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$&  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$\\
           \hline
          $\langle  I_{1s,^{\parallel}}\rangle,\langle I^{\gamma}_{1s,\perp}\rangle$ &
           $0.232^{+0.008}_{-0.008}$ & $0.462^{+0.001}_{-0.001}$ &
           $0.283^{+0.005}_{-0.003}$ & $0.453^{+0.001}_{-0.001}$ &
           $0.253^{+0.007}_{-0.007}$& $0.460^{+0.002}_{-0.001}$  &
           $0.311^{+0.007}_{-0.004}$& $0.449^{+0.001}_{-0.002}$ &
           $0.315^{+0.005}_{-0.006}$& $0.449^{+0.001}_{-0.002}$ &
           $0.272^{+0.006}_{-0.005}$& $0.456^{+0.001}_{-0.001}$
          \\ \hline
         $\langle  I_{2s,^{\parallel}}\rangle,\langle I^{\gamma}_{2s,\perp}\rangle$ &
         $0.077^{+0.003}_{-0.002}$ &  $-0.285^{+0.006}_{-0.007}$ &
         $0.094^{+0.002}_{-0.001}$ &  $-0.248^{+0.005}_{-0.005}$ &
         $0.084^{+0.001}_{-0.002}$ &  $-0.281^{+0.005}_{-0.005}$  &
         $0.103^{+0.003}_{-0.001}$  &  $-0.226^{+0.006}_{-0.005}$ &
         $0.105^{+0.001}_{-0.001}$ &  $-0.227^{+0.006}_{-0.007}$&
         $0.091^{+0.001}_{-0.002}$&  $-0.261^{+0.004}_{-0.005}$  \\
         \hline
        $\langle  I_{1c,^{\parallel}}\rangle,\langle I^{\gamma}_{1c,\perp}\rangle$&
         $0.685^{+0.022}_{-0.009}$ & $0.232^{+0.008}_{-0.008}$ &
         $0.668^{+0.009}_{-0.009}$& $0.283^{+0.005}_{-0.003}$ &
         $0.627^{+0.006}_{-0.007}$& $0.253^{+0.007}_{-0.007}$ &
         $0.590^{+0.005}_{-0.010}$& $0.311^{+0.007}_{-0.004}$ &
         $0.585^{+0.007}_{-0.007}$&  $0.315^{+0.005}_{-0.006}$&
         $0.643^{+0.006}_{-0.008}$& $0.272^{+0.006}_{-0.005}$  \\
         \hline
         $\langle  I_{2c,^{\parallel}}\rangle,\langle I^{\gamma}_{2c,\perp}\rangle$&
          $-0.674^{+0.010}_{-0.010}$ &  $0.077^{+0.003}_{-0.002}$&
          $-0.607^{+0.006}_{-0.000}$ &  $0.094^{+0.002}_{-0.001}$ &
          $-0.664^{+0.020}_{-0.017}$ &  $0.084^{+0.001}_{-0.002}$ &
          $-0.572^{+0.000}_{-0.010}$ & $0.103^{+0.003}_{-0.001}$ &
          $-0.567^{+0.007}_{-0.007}$ & $0.105^{+0.001}_{-0.001}$ &
          $-0.622^{+0.007}_{-0.007}$ & $0.091^{+0.001}_{-0.002}$\\
          \hline
        $\langle  I_{3,^{\parallel}}\rangle,\langle I^{\gamma}_{3,\perp}\rangle$
          & $-0.010^{+0.002}_{-0.004}$ &$0.002^{+0.004}_{-0.001}$&
          $-0.010^{+0.008}_{-0.008}$ &$0.003^{+0.006}_{-0.000}$&
          $-0.010^{+0.005}_{-0.007}$ & $0.003^{+0.004}_{-0.001}$ &
          $-0.012^{+0.008}_{-0.007}$ &$0.007^{+0.004}_{-0.002}$&
          $-0.022^{+0.010}_{-0.010}$ &$0.010^{+0.005}_{-0.006}$&
          $-0.008^{+0.009}_{-0.006}$&$0.004^{+0.004}_{-0.003}$ \\
          \hline
         $\langle  I_{4,^{\parallel}}\rangle,\langle I^{\gamma}_{4,\perp}\rangle$&
          $0.158^{+0.002}_{-0.003}$  & $0.086^{+0.001}_{-0.003}$&
          $0.150^{+0.001}_{-0.002}$  &$0.081^{+0.003}_{-0.001}$&
          $0.153^{+0.002}_{-0.002}$  &$0.077^{+0.001}_{-0.000}$&
          $0.131^{+0.001}_{-0.002}$  & $0.075^{+0.001}_{-0.001}$&
          $0.151^{+0.002}_{-0.002}$  & $0.084^{+0.001}_{-0.001}$&
          $0.151^{+0.001}_{-0.002}$  &$0.079^{+0.001}_{-0.001}$ \\
          \hline
         $\langle  I_{5,^{\parallel}}\rangle,\langle I^{\gamma}_{5,\perp}\rangle$
          &$-0.032^{+0.023}_{-0.026}$ & $0.015^{+0.011}_{-0.013}$&
          $0.060^{+0.027}_{-0.023}$& $-0.028^{+0.013}_{-0.011}$&
          $0.080^{+0.025}_{-0.020}$&$-0.008^{+0.013}_{-0.004}$ &
          $0.082^{+0.026}_{-0.028}$ &$-0.036^{+0.025}_{-0.010}$ &
          $0.037^{+0.029}_{-0.027}$ &$-0.017^{+0.014}_{-0.012}$  &
          $0.041^{+0.028}_{-0.023}$ &$-0.020^{+0.013}_{-0.011}$ \\
          \hline
           $\langle  I_{6s,^{\parallel}}\rangle,\langle I^{\gamma}_{6s,\perp}\rangle$&
          $-0.062^{+0.010}_{-0.010}$ & $-0.013^{+0.011}_{-0.012}$&
          $0.155^{+0.025}_{-0.027}$ &$-0.073^{+0.013}_{-0.011}$&
          $0.053^{+0.026}_{-0.024}$ &$-0.026^{+0.016}_{-0.011}$&
          $0.205^{+0.024}_{-0.023}$ &$-0.095^{+0.012}_{-0.010}$&
          $0.193^{+0.026}_{-0.020}$ & $-0.090^{+0.012}_{-0.011}$&
          $0.118^{+0.024}_{-0.023}$&$-0.057^{+0.013}_{-0.013}$\\
          \hline
          $\langle  I_{6c,^{\parallel}}\rangle,\langle I^{\gamma}_{6c,\perp}\rangle$&
          {0}& $-0.025^{+0.025}_{-0.024}$&
          {0} & $0.145^{+0.027}_{-0.021}$ &
          {0}& $0.053^{+0.026}_{-0.023}$ &
          {0}& $0.191^{+0.025}_{-0.021}$  &
          {0} & $0.179^{+0.024}_{-0.024}$ &
          {0}& $-0.115^{+0.035}_{-0.026}$\\
 \hline
 \end{tabular}
\begin{tabular}{|c||c|c||c|c||c|c||c|c||c|c||c|c|}
     \hline
        \multicolumn{13}{|c|}{$q^2=[3-4]$ GeV$^2$}\\
        \hline
       Angular  &\multicolumn{2}{|c|}{SM} &\multicolumn{2}{|c|}{S1} &\multicolumn{2}{|c|}{S2} &\multicolumn{2}{|c|}{S3} &\multicolumn{2}{|c|}{S4} &\multicolumn{2}{|c|}{S5} \\
         \cline{2-13}
         observables & $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$&  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$  \\
         \hline
          $\langle I_{1s,^{\parallel}}\rangle,\langle I^{\gamma}_{1s,\perp}\rangle$&
          $0.303^{+0.012}_{-0.013}$&$0.449^{+0.002}_{-0.002}$&
          $0.326^{+0.011}_{-0.003}$&$0.445^{+0.002}_{-0.001}$&
         $0.312^{+0.011}_{-0.008}$&$0.450^{+0.002}_{-0.002}$&
          $0.346^{+0.014}_{-0.008}$ &$0.439^{+0.002}_{-0.004}$&
          $0.354^{+0.015}_{-0.013}$& $0.439^{+0.002}_{-0.005}$&
          $0.321^{+0.010}_{-0.011}$&$0.447^{+0.002}_{-0.002}$ \\
          \hline
         $\langle  I_{2s,^{\parallel}}\rangle,\langle I^{\gamma}_{2s,\perp}\rangle$
         &$0.101^{+0.005}_{-0.004}$& $-0.231^{+0.010}_{-0.010}$&
         $0.109^{+0.003}_{-0.004}$& $-0.213^{+0.010}_{-0.008}$&
         $0.104^{+0.005}_{-0.001}$& $-0.235^{+0.010}_{-0.009}$&
         $0.115^{+0.005}_{-0.002}$ & $-0.195^{+0.009}_{-0.009}$&
         $0.118^{+0.003}_{-0.004}$ & $-0.194^{+0.009}_{-0.008}$&
         $0.107^{+0.003}_{-0.004}$ & $-0.222^{+0.010}_{-0.008}$ \\
         \hline
         $\langle  I_{1c,^{\parallel}}\rangle,\langle I^{\gamma}_{1c,\perp}\rangle$&
         $0.599^{+0.017}_{-0.018}$ &$0.303^{+0.012}_{-0.013}$&
         $0.587^{+0.026}_{-0.016} $&$0.326^{+0.011}_{-0.003}$&
         $0.568^{+0.014}_{-0.014}  $& $0.312^{+0.011}_{-0.008}$&
         $0.541^{+0.014}_{-0.028} $  &$0.346^{+0.014}_{-0.008}$&
         $0.531^{+0.015}_{-0.014}  $&$0.354^{+0.015}_{-0.013}$&
         $0.575^{+0.015}_{-0.014} $&$0.321^{+0.010}_{-0.011}$\\
         \hline
           $\langle  I_{2c,^{\parallel}}\rangle,\langle I^{\gamma}_{2c,\perp}\rangle$&
          $-0.586^{+0.16}_{-0.016}$ &$0.101^{+0.005}_{-0.004}$ &
          $-0.556^{+0.014}_{-0.013}$ & $0.109^{+0.003}_{-0.004}$&
          $-0.575^{+0.027}_{-0.005}$&$0.104^{+0.005}_{-0.001}$&
          $-0.530^{+0.010}_{-0.019}$&$0.115^{+0.005}_{-0.002}$&
          $-0.520^{+0.015}_{-0.014}$ & $0.118^{+0.003}_{-0.004}$&
          $-0.563^{+0.015}_{-0.014}$&$0.107^{+0.003}_{-0.004}$ \\
          \hline
           $\langle  I_{3,^{\parallel}}\rangle,\langle I^{\gamma}_{3,\perp}\rangle$&
          $-0.001^{+0.002}_{-0.001}$ &$0.004^{+0.002}_{-0.002}$&
          $-0.006^{+0.013}_{-0.005}$ &$0.003^{+0.001}_{-0.002}$&
          $-0.006^{+0.004}_{-0.004}$ &$0.005^{+0.003}_{-0.003}$&
          $0.020^{+0.018}_{-0.010}$ &$0.007^{+0.004}_{-0.004}$&
          $-0.002^{+0.011}_{-0.016}$ &$0.005^{+0.005}_{-0.003}$&
          $-0.005^{+0.003}_{-0.013}$&$0.004^{+0.005}_{-0.001}$\\
          \hline
          $\langle  I_{4,^{\parallel}}\rangle,\langle I^{\gamma}_{4,\perp}\rangle$&
          $0.218^{+0.006}_{-0.005}$ &$-0.112^{+0.003}_{-0.003}$&
          $0.212^{+0.005}_{-0.005}$&$-0.107^{+0.005}_{-0.010}$&
          $0.215^{+0.005}_{-0.005}$&$-0.107^{+0.003}_{-0.002}$&
          $0.195^{+0.003}_{-0.008}$&$-0.101^{+0.003}_{-0.003}$&
          $0.205^{+0.006}_{-0.000}$ &$-0.107^{+0.003}_{-0.003}$&
          $0.213^{+0.005}_{-0.005}$&$-0.108^{+0.003}_{-0.002}$\\
          \hline
           $\langle  I_{5,^{\parallel}}\rangle,\langle I^{\gamma}_{5,\perp}\rangle$&
          $-0.146^{+0.017}_{-0.027}$ &$0.070^{+0.009}_{-0.010}$&
          $-0.079^{+0.020}_{-0.026}$ & $0.046^{+0.011}_{-0.020}$&
          $-0.119^{+0.019}_{-0.022}$&$0.060^{+0.009}_{-0.012}$&
          $-0.057^{+0.024}_{-0.018}$ &$0.029^{+0.010}_{-0.011}$&
          $-0.112^{+0.022}_{-0.025}$ &$0.052^{+0.010}_{-0.012}$&
          $-0.094^{+0.019}_{-0.023}$&$0.045^{+0.010}_{-0.009}$\\
          \hline
         $\langle  I_{6s,^{\parallel}}\rangle,\langle I^{\gamma}_{6s,\perp}\rangle$&
          $-0.283^{+0.024}_{-0.028}$ &$-0.136^{+0.012}_{-0.014}$&
          $-0.124^{+0.027}_{-0.030}$ &$-0.058^{+0.012}_{-0.014}$&
          $-0.219^{+0.026}_{-0.030}$ &$-0.110^{+0.012}_{-0.015}$&
          $-0.090^{+0.025}_{-0.029}$ &$-0.041^{+0.013}_{-0.014}$&
          $-0.099^{+0.020}_{-0.017}$ & $-0.046^{+0.012}_{-0.015}$&
          $-0.160^{+0.026}_{-0.030}$ &$-0.078^{+0.012}_{-0.014}$\\
          \hline
          $\langle  I_{6c,^{\parallel}}\rangle,\langle I^{\gamma}_{6c,\perp}\rangle$&
          {0} & $-0.272^{+0.023}_{-0.035}$ &
          {0} & $-0.116^{+0.035}_{-0.035}$ &
          {0} & $-0.219^{+0.025}_{-0.030}$ &
          {0} & $-0.083^{+0.025}_{-0.028}$ &
          {0} & $-0.091^{+0.023}_{-0.026}$&
          {0} & $-0.155^{+0.029}_{-0.026}$\\
          \hline
          \end{tabular}}
\end{table}
\begin{table}
    \centering
    \caption{\small Same as in Table \ref{tab:Angobs1}, but for $q^{2}=[4.0-5.0]$ GeV$^2$ bin.}\label{tab:Angobs5}
    \renewcommand{\arraystretch}{1.5}
    \scalebox{0.50}{
    \begin{tabular}{|c||c|c||c|c||c|c||c|c||c|c||c|c|}
     \hline
        \multicolumn{13}{|c|}{$q^2=[4-5]$ GeV$^2$}\\
        \hline
       Angular  &\multicolumn{2}{|c|}{SM} &\multicolumn{2}{|c|}{S1} &\multicolumn{2}{|c|}{S2} &\multicolumn{2}{|c|}{S3} &\multicolumn{2}{|c|}{S4} &\multicolumn{2}{|c|}{S5} \\
         \cline{2-13}
        observables  & $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$&  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$   \\
         \hline
         $\langle I_{1s,^{\parallel}}\rangle,\langle I^{\gamma}_{1s,\perp}\rangle$ &
          $0.369^{+0.013}_{-0.014}$&$0.438^{+0.002}_{-0.002}$&
          $0.380^{+0.011}_{-0.002}$&$0.436^{+0.002}_{-0.002}$&
          $0.375^{+0.010}_{-0.013}$& $0.439^{+0.002}_{-0.002}$&
          $0.386^{+0.008}_{-0.008}$&$0.431^{+0.002}_{-0.002}$&
          $0.404^{+0.012}_{-0.013}$ &$0.430^{+0.002}_{-0.002}$&
          $0.377^{+0.012}_{-0.013}$&$0.437^{+0.002}_{-0.002}$\\
          \hline
          $\langle  I_{2s,^{\parallel}}\rangle,\langle I^{\gamma}_{2s,\perp}\rangle$&
          $0.123^{+0.005}_{-0.005}$& $-0.181^{+0.011}_{-0.010}$&
          $0.130^{+0.007}_{-0.000}$&$-0.173^{+0.011}_{-0.010}$&
          $0.129^{+0.000}_{-0.009}$ & $-0.186^{+0.011}_{-0.010}$&
          $0.131^{+0.006}_{-0.000}$ & $-0.157^{+0.010}_{-0.010}$&
          $0.134^{+0.005}_{-0.004}$ &$-0.148^{+0.010}_{-0.010}$&
          $0.125^{+0.004}_{-0.004}$&$-0.179^{+0.010}_{-0.010}$  \\
         \hline
         $\langle  I_{c,^{\parallel}}\rangle,\langle I^{\gamma}_{1c,\perp}\rangle$&
         $0.510^{+0.018}_{-0.017}$& $0.369^{+0.013}_{-0.014}$&
         $0.505^{+0.017}_{-0.016}$&$0.380^{+0.011}_{-0.002}$&
         $0.496^{+0.016}_{-0.016}$&$0.375^{+0.010}_{-0.013}$&
         $0.476^{+0.011}_{-0.021}$&$0.386^{+0.008}_{-0.008}$&
         $0.463^{+0.021}_{-0.026}$&$0.404^{+0.012}_{-0.013}$&
         $0.499^{+0.017}_{-0.022}$&$0.377^{+0.012}_{-0.013}$   \\
         \hline
         $\langle  I_{2c,^{\parallel}}\rangle,\langle I^{\gamma}_{2c,\perp}\rangle$&
          $-0.501^{+0.020}_{-0.016}$ &$0.123^{+0.005}_{-0.005}$&
          $-0.488^{+0.016}_{-0.016}$ &$0.130^{+0.007}_{-0.000}$&
          $-0.497^{+0.024}_{-0.017}$ &$0.129^{+0.000}_{-0.009}$&
          $-0.469^{+0.008}_{-0.005}$ &$ 0.131^{+0.006}_{-0.000}$&
          $-0.456^{+0.018}_{-0.016}$  &$ 0.134^{+0.005}_{-0.004}$&
          $-0.491^{+0.017}_{-0.015}$&$0.125^{+0.004}_{-0.004}$ \\
          \hline
          $\langle  I_{3,^{\parallel}}\rangle,\langle I^{\gamma}_{3,\perp}\rangle$&
          $-0.003^{+0.017}_{-0.008}$ &$0.003^{+0.002}_{-0.001}$&
          $0.007^{+0.016}_{-0.000}$ &$0.007^{+0.004}_{-0.004}$&
          $-0.007^{+0.003}_{-0.015}$ &$-0.001^{+0.005}_{-0.002}$&
          $0.018^{+0.022}_{-0.008}$ &$0.010^{+0.008}_{-0.008}$&
          $0.011^{+0.017}_{-0.003}$ &$0.007^{+0.001}_{-0.001}$&
          $-0.008^{+0.015}_{-0.002}$ &$0.008^{+0.004}_{-0.004}$\\
          \hline
          $\langle  I_{4,^{\parallel}}\rangle,\langle I^{\gamma}_{4,\perp}\rangle$&
          $0.239^{+0.008}_{-0.007}$ &$-0.121^{+0.003}_{-0.004}$&
          $0.236^{+0.007}_{-0.007}$&$-0.120^{+0.003}_{-0.004}$&
          $0.238^{+0.008}_{-0.007}$ &$-0.119^{+0.004}_{-0.004}$&
          $0.221^{+0.005}_{-0.010}$ &$-0.111^{+0.004}_{-0.007}$&
          $0.225^{+0.008}_{-0.007}$ &$-0.115^{+0.004}_{-0.004}$&
          $0.236^{+0.008}_{-0.006}$&$-0.119^{+0.003}_{-0.004}$\\
          \hline
          $\langle  I_{5,^{\parallel}}\rangle,\langle I^{\gamma}_{5,\perp}\rangle$&
          $-0.194^{+0.012}_{-0.016}$ &$0.094^{+0.006}_{-0.008}$&
          $-0.149^{+0.015}_{-0.019}$ & $0.070^{+0.007}_{-0.009}$&
          $-0.191^{+0.000}_{-0.015}$ & $0.089^{+0.007}_{-0.009}$&
          $-0.128^{+0.020}_{-0.013}$ &$0.062^{+0.007}_{-0.008}$&
          $-0.186^{+0.016}_{-0.021}$&$0.086^{+0.008}_{-0.009}$&
          $-0.160^{+0.015}_{-0.018}$&$0.078^{+0.008}_{-0.009}$\\
          \hline
           $\langle  I_{6s,^{\parallel}}\rangle,\langle I^{\gamma}_{6s,\perp}\rangle$&
          $-0.438^{+0.022}_{-0.026}$ &$-0.212^{+0.011}_{-0.010}$ &
          $-0.316^{+0.026}_{-0.030}$ &$-0.148^{+0.012}_{-0.014}$ &
          $-0.393^{+0.023}_{-0.028}$ & $-0.196^{+0.014}_{-0.014}$ &
          $-0.295^{+0.024}_{-0.028}$ & $-0.137^{+0.012}_{-0.013}$ &
          $-0.302^{+0.020}_{-0.021}$&$-0.140^{+0.012}_{-0.014}$ &
          $-0.346^{+0.025}_{-0.029}$&$-0.168^{+0.012}_{-0.012}$ \\
          \hline
          $\langle  I_{6c,^{\parallel}}\rangle,\langle I^{\gamma}_{6c,\perp}\rangle$&
          {0}&$-0.425^{+0.021}_{-0.028}$&
          {0} &$-0.296^{+0.018}_{-0.024}$&
          {0}&$-0.393^{+0.024}_{-0.028}$&
          {0}&$-0.274^{+0.023}_{-0.027}$ &
          {0} &$-0.280^{+0.023}_{-0.028}$&
          {0}&$-0.336^{+0.026}_{-0.028}$\\
          \hline
          \end{tabular}}
\end{table}
\begin{table}
    \centering
    \caption{\small Same as in Table \ref{tab:Angobs1}, but for $q^{2}=[5.0-6.0]$ GeV$^2$ bin.}\label{tab:Angobs6}
    \renewcommand{\arraystretch}{1.5}
    \scalebox{0.50}{
    \begin{tabular}{|c||c|c||c|c||c|c||c|c||c|c||c|c|}
     \hline
        \multicolumn{13}{|c|}{$q^2=[5-6]$ GeV$^2$}\\
        \hline
       Angular &\multicolumn{2}{|c|}{SM} &\multicolumn{2}{|c|}{S1} &\multicolumn{2}{|c|}{S2} &\multicolumn{2}{|c|}{S3} &\multicolumn{2}{|c|}{S4} &\multicolumn{2}{|c|}{S5} \\
         \cline{2-13}
         observables & $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$&  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$  \\
         \hline
         $\langle I_{1s,^{\parallel}}\rangle,\langle I^{\gamma}_{1s,\perp}\rangle$&
          $0.418^{+0.013}_{-0.013}$& $0.365^{+0.007}_{-0.006}$&
         $0.424^{+0.011}_{-0.005}$ &$0.395^{+0.005}_{-0.005}$&
          $0.420^{+0.012}_{-0.013} $& $0.372^{+0.007}_{-0.006}$&
          $0.435^{+0.018}_{-0.007}$ &$0.396^{+0.004}_{-0.005}$&
          $0.445^{+0.013}_{-0.013}$& $0.396^{+0.004}_{-0.005}$&
          $0.422^{+0.012}_{-0.013}$&$0.387^{+0.006}_{-0.006}$ \\
          \hline
         $\langle  I_{2s,^{\parallel}}\rangle,\langle I^{\gamma}_{2s,\perp}\rangle$ &
         $0.139^{+0.004}_{-0.004}$&$-0.144^{+0.011}_{-0.010}$&
         $0.141^{+0.004}_{-0.004}$& $-0.139^{+0.011}_{-0.009}$&
         $0.140^{+0.005}_{-0.005}$& $-0.148^{+0.011}_{-0.010}$&
         $0.145^{+0.006}_{-0.003}$ & $-0.125^{+0.011}_{-0.009}$&
         $0.148^{+0.005}_{-0.004}$ & $-0.124^{+0.011}_{-0.010}$&
         $0.140^{+0.004}_{-0.005}$&$-0.143^{+0.011}_{-0.010}$ \\
         \hline
          $\langle  I_{1c,^{\parallel}}\rangle,\langle I^{\gamma}_{1c,\perp}\rangle$&
         $0.443^{+0.024}_{-0.016}$&$0.418^{+0.013}_{-0.013}$&
         $0.436^{+0.017}_{-0.015}$  &$0.424^{+0.011}_{-0.005}$&
         $0.441^{+0.018}_{-0.016}$ &$0.420^{+0.012}_{-0.013}$&
         $0.422^{+0.009}_{-0.024}$&$0.435^{+0.018}_{-0.007}$&
         $0.407^{+0.018}_{-0.016} $&$0.445^{+0.013}_{-0.013}$&
         $0.438^{+0.018}_{-0.016}$&$0.422^{+0.012}_{-0.013}$   \\
         \hline
          $\langle  I_{2c,^{\parallel}}\rangle,\langle I^{\gamma}_{2c,\perp}\rangle$&
          $-0.438^{+0.017}_{-0.019}$ & $0.139^{+0.004}_{-0.004}$&
          $-0.431^{+0.018}_{-0.015}$ & $0.141^{+0.004}_{-0.004}$&
          $-0.436^{+0.014}_{-0.015}$ & $0.140^{+0.004}_{-0.005}$&
          $-0.417^{+0.009}_{-0.025}$ & $0.145^{+0.006}_{-0.003}$&
          $-0.402^{+0.018}_{-0.016}$  & $0.148^{+0.005}_{-0.004}$&
          $-0.433^{+0.017}_{-0.016}$&$0.140^{+0.004}_{-0.005}$\\
          \hline
          $\langle  I_{3,^{\parallel}}\rangle,\langle I^{\gamma}_{3,\perp}\rangle$&
          $-0.010^{+0.017}_{-0.004}$ &$0.006^{+0.009}_{-0.004}$&
          $-0.013^{+0.018}_{-0.010}$ &$0.003^{+0.002}_{-0.001}$&
          $-0.013^{+0.015}_{-0.008}$ &$0.005^{+0.009}_{-0.003}$&
          $0.009^{+0.028}_{-0.007}$ &$0.008^{+0.008}_{-0.007}$&
          $0.010^{+0.016}_{-0.01}$ &$0.008^{+0.006}_{-0.007}$&
          $-0.012^{+0.017}_{-0.008}$&$0.007^{+0.008}_{-0.006}$ \\
          \hline
          $\langle  I_{4,^{\parallel}}\rangle,\langle I^{\gamma}_{4,\perp}\rangle$&
          $0.246^{+0.008}_{-0.008}$ &$-0.123^{+0.005}_{-0.003}$&
          $0.244^{+0.008}_{-0.007}$&$-0.123^{+0.004}_{-0.004}$&
          $0.238^{+0.006}_{-0.000}$&$-0.123^{+0.004}_{-0.004}$&
          $0.232^{+0.004}_{-0.012}$&$-0.115^{+0.004}_{-0.004}$&
          $0.231^{+0.009}_{-0.008}$ &$-0.117^{+0.004}_{-0.005}$&
          $0.244^{+0.009}_{-0.007}$&$-0.122^{+0.005}_{-0.003}$\\
          \hline
          $\langle  I_{5,^{\parallel}}\rangle,\langle I^{\gamma}_{5,\perp}\rangle$&
          $-0.212^{+0.010}_{-0.012}$ & $0.104^{+0.004}_{-0.006}$&
          $-0.182^{+0.012}_{-0.014}$&$0.092^{+0.003}_{-0.006}$&
          $-0.202^{+0.011}_{-0.013}$ &$0.101^{+0.005}_{-0.006}$&
          $-0.163^{+0.016}_{-0.010}$ &$0.079^{+0.006}_{-0.005}$&
          $-0.220^{+0.012}_{-0.015}$ &$0.103^{+0.005}_{-0.008}$&
          $-0.190^{+0.012}_{-0.014}$&$0.092^{+0.007}_{-0.006}$\\
          \hline
          $\langle  I_{6s,^{\parallel}}\rangle,\langle I^{\gamma}_{6s,\perp}\rangle$&
          $-0.534^{+0.020}_{-0.024}$ &$-0.261^{+0.010}_{-0.012}$ &
          $-0.442^{+0.023}_{-0.027}$ &$-0.208^{+0.012}_{-0.013}$ &
          $-0.502^{+0.023}_{-0.026}$ &$-0.251^{+0.011}_{-0.013}$ &
          $-0.425^{+0.028}_{-0.020}$ &$-0.201^{+0.011}_{-0.012}$ &
          $-0.436^{+0.020}_{-0.021}$ &$-0.203^{+0.013}_{-0.013}$ &
          $-0.466^{+0.020}_{-0.027}$&$-0.227^{+0.012}_{-0.013}$ \\
          \hline
           $\langle  I_{6c,^{\parallel}}\rangle,\langle I^{\gamma}_{6c,\perp}\rangle$&
          0&$-0.522^{+0.020}_{-0.026}$&
          0 &$-0.417^{+0.023}_{-0.027}$&
          0&$-0.502^{+0.021}_{-0.028}$&
          0&$-0.403^{+0.021}_{-0.025}$ &
          0 &$-0.406^{+0.022}_{-0.026}$ &
          0&$-0.455^{+0.022}_{-0.027}$\\
          \hline
          \end{tabular}
\begin{tabular}{|c||c|c||c|c||c|c||c|c||c|c||c|c|}
     \hline
        \multicolumn{13}{|c|}{$q^2=[1-6]$ GeV$^2$}\\
        \hline
     Angular  &\multicolumn{2}{|c|}{SM} &\multicolumn{2}{|c|}{S1} &\multicolumn{2}{|c|}{S2} &\multicolumn{2}{|c|}{S3} &\multicolumn{2}{|c|}{S4} &\multicolumn{2}{|c|}{S5} \\
         \cline{2-13}
      observables & $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$&  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$ &  $D_s\pi$ & $D_s\gamma$ \\
         \hline
        $\langle I_{1s,^{\parallel}}\rangle,\langle I^{\gamma}_{1s,\perp}\rangle$ &
          $0.354^{+0.012}_{-0.012}$& $0.442^{+0.003}_{-0.002}$&
          $0.375^{+0.01}_{-0.010}$ &$0.439^{+0.001}_{-0.001}$&
          $0.354^{+0.011}_{-0.011}$ & $0.442^{+0.002}_{-0.002}$&
          $0.385^{+0.005}_{-0.006}$ &$0.435^{+0.002}_{-0.002}$&
          $0.393^{+0.011}_{-0.010}$ &$0.436^{+0.002}_{-0.002}$&
          $0.362^{+0.014}_{-0.006}$&$0.440^{+0.002}_{-0.002}$ \\
          \hline
         $\langle  I_{2s,^{\parallel}}\rangle,\langle I^{\gamma}_{2s,\perp}\rangle$ &
         $0.117^{+0.004}_{-0.004}$& $-0.199^{+0.011}_{-0.010}$&
         $0.124^{+0.004}_{-0.003}$& $-0.183^{+0.009}_{-0.008}$&
         $0.118^{+0.002}_{-0.004}$ &$-0.200^{+0.010}_{-0.009}$&
         $0.128^{+0.007}_{-0.001}$ &$-0.166^{+0.008}_{-0.010}$&
         $0.130^{+0.003}_{-0.002}$ &$-0.165^{+0.009}_{-0.011}$&
         $0.120^{+0.005}_{-0.002}$&$-0.181^{+0.011}_{-0.010}$ \\
         \hline
         $\langle  I_{1c,^{\parallel}}\rangle,\langle I^{\gamma}_{1c,\perp}\rangle$&
         $0.530^{+0.003}_{-0.002} $&$0.354^{+0.012}_{-0.012}$&
         $0.503^{+0.013}_{-0.014} $&$0.375^{+0.010}_{-0.010}$&
         $0.531^{+0.017}_{-0.015} $&$0.354^{+0.011}_{-0.011}$&
         $0.488^{+0.010}_{-0.015} $&$0.385^{+0.005}_{-0.006}$&
         $0.477^{+0.010}_{-0.014} $&$0.393^{+0.011}_{-0.010}$&
         $0.519^{+0.014}_{-0.019}$&$ 0.362^{+0.014}_{-0.006}$  \\
         \hline
          $\langle  I_{2c,^{\parallel}}\rangle,\langle I^{\gamma}_{2c,\perp}\rangle$&
          $-0.518^{+0.015}_{-0.016}$&$0.117^{+0.004}_{-0.004}$ &
          $-0.491^{+0.012}_{-0.013}$ &$0.124^{+0.004}_{-0.003} $&
          $-0.518^{+0.017}_{-0.018}$& $0.118^{+0.002}_{-0.004} $&
          $-0.467^{+0.010}_{-0.017}$ & $0.128^{+0.007}_{-0.001} $&
          $-0.466^{+0.010}_{-0.013}$ &$ 0.130^{+0.003}_{-0.002}$&
          $-0.507^{+0.009}_{-0.018}$ &$0.120^{+0.005}_{-0.002} $ \\
          \hline
          $\langle  I_{3,^{\parallel}}\rangle,\langle I^{\gamma}_{3,\perp}\rangle$&
          $-0.006^{+0.008}_{-0.004}$ &$0.003^{+0.001}_{-0.002}$&
          $-0.006^{+0.008}_{-0.004}$ &$0.003^{+0.002}_{-0.001}$&
          $-0.006^{+0.008}_{-0.004}$ &$0.004^{+0.002}_{-0.002}$&
          $-0.005^{+0.006}_{-0.003}$ &$0.008^{+0.006}_{-0.006}$&
          $-0.015^{+0.006}_{-0.002}$ &$0.007^{+0.004}_{-0.004}$&
          $-0.006^{+0.008}_{-0.004}$&$0.005^{+0.007}_{-0.004}$\\
          \hline
          $\langle  I_{4,^{\parallel}}\rangle,\langle I^{\gamma}_{4,\perp}\rangle$&
          $0.210^{+0.004}_{-0.004}$ &$-0.105^{+0.002}_{-0.002}$&
          $0.205^{+0.004}_{-0.003}$ &$-0.103^{+0.002}_{-0.002}$&
          $0.200^{+0.004}_{-0.004}$ &$-0.100^{+0.002}_{-0.002}$&
          $0.181^{+0.004}_{-0.004}$ &$-0.095^{+0.002}_{-0.002}$&
          $0.205^{+0.005}_{-0.005}$&$-0.100^{+0.002}_{-0.002}$&
          $0.244^{+0.009}_{-0.010}$&$-0.101^{+0.002}_{-0.002}$\\
          \hline
          $\langle  I_{5,^{\parallel}}\rangle,\langle I^{\gamma}_{5,\perp}\rangle$&
          $-0.127^{+0.017}_{-0.020}$ &$0.064^{+0.008}_{-0.010}$&
          $-0.065^{+0.019}_{-0.023}$& $0.034^{+0.008}_{-0.012}$&
          $-0.106^{+0.018}_{-0.022}$& $0.053^{+0.009}_{-0.011}$&
          $-0.048^{+0.022}_{-0.019}$ &$0.025^{+0.010}_{-0.009}$&
          $-0.099^{+0.021}_{-0.020}$ &$0.046^{+0.010}_{-0.012}$&
          $-0.083^{+0.017}_{-0.023}$&$0.040^{+0.010}_{-0.011}$\\
          \hline
          $\langle  I_{6s,^{\parallel}}\rangle,\langle I^{\gamma}_{6s,\perp}\rangle$&
          $-0.315^{+0.042}_{-0.283}$ &$-0.153^{+0.013}_{-0.016}$ &
          $-0.173^{+0.204}_{-0.139}$ &$-0.082^{+0.014}_{-0.018}$ &
          $-0.258^{+0.087}_{-0.225}$&$-0.129^{+0.015}_{-0.016}$ &
          $-0.421^{+0.174}_{-0.110}$ &$-0.067^{+0.015}_{-0.015}$ &
          $-0.152^{+0.083}_{-0.18}$ & $-0.071^{+0.015}_{-0.016}$ &
          $-0.205^{+0.035}_{-0.172}$&$-0.100^{+0.015}_{-0.016}$ \\
          \hline
          $\langle  I_{6c,^{\parallel}}\rangle,\langle I^{\gamma}_{6c,\perp}\rangle$&
          {0}&$-0.306^{+0.027}_{-0.031}$&
          {0} &$-0.163^{+0.029}_{-0.032}$&
          {0}&$-0.258^{+0.029}_{-0.033}$&
          {0}&$-0.135^{+0.028}_{-0.08}$  &
          {0} &$-0.142^{+0.029}_{-0.032}$ &
          {0}&$-0.200^{+0.030}_{-0.0335}$\\
          \hline
          \end{tabular}
